Reinforcement Learning for Solving the Vehicle Routing Problem

We present an end-to-end framework for solving the Vehicle Routing Problem (VRP) using reinforcement learning. In this approach, we train a single model that finds near-optimal solutions for problem instances sampled from a given distribution, only by observing the reward signals and following feasibility rules. Our model represents a parameterized stochastic policy, and by applying a policy gradient algorithm to optimize its parameters, the trained model produces the solution as a sequence of consecutive actions in real time, without the need to re-train for every new problem instance. On capacitated VRP, our approach outperforms classical heuristics and Google's OR-Tools on medium-sized instances in solution quality with comparable computation time (after training). We demonstrate how our approach can handle problems with split delivery and explore the effect of such deliveries on the solution quality. Our proposed framework can be applied to other variants of the VRP such as the stochastic VRP, and has the potential to be applied more generally to combinatorial optimization problems.

==> figures/att-glimpse.tex <==
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{staticCol}{rgb}{0.97, 96.0, 1.0}
\definecolor{dynamicCol}{rgb}{0.91, 1.0, 1.0}

\tikzstyle{rect1} = [rectangle,text width=.4cm, minimum width=.5cm, minimum height=.6cm, text centered, draw=black, fill=white!30, node distance=1.1cm]
\tikzstyle{rect2} = [rectangle,text width=.4cm, minimum width=.5cm, minimum height=1cm, text centered, draw=black, fill=white!30, node distance=1.1cm , ]
\tikzstyle{rect3} = [rectangle,text width=3cm, minimum width=4.5cm, minimum height=.5cm, text centered, draw=black, fill=white!30, node distance=5.0cm ]

\tikzset{>=latex}
\pgfmathsetmacro{\PHI}{14}
\pgfmathsetmacro{\PHII}{4}
\pgfmathsetmacro{\PSI}{4}
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
1 with {\arrow[semithick]{open triangle 60}}},
double distance=1.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{myarrows}=[line width=1mm,draw=blue,-triangle 45,postaction={draw, line width=3mm, shorten >=4mm, -}]


% draw two rectangles sticking together
\tikzset{
 data/.style={
 draw,
 rectangle split,
 rectangle split parts=2,
 text centered,
 minimum width=.6 cm,
 node distance=1.1cm
 }
}


\begin{tikzpicture}[scale=2,node distance=.7cm,scale=1, every node/.style={scale=.8}]
  \coordinate (orig) at ( -0.0, -0.0);
  % inputs
  \node (pinp1) [rect1, right of=orig, fill=staticCol] {$\bar{s}^1$};
  \node (dinp1) [rect1, below of=pinp1, fill=dynamicCol, node distance=.6cm] {$\bar{d}^1_1$};
  
  \node (pinp2) [rect1, right of=pinp1, fill=staticCol] {$\bar{s}^2$};
  \node (dinp2) [rect1, below of=pinp2, fill=dynamicCol, node distance=.6cm] {$\bar{d}^2_1$};
  
  \node (pinp3) [rect1, right of=pinp2, fill=staticCol] {$\bar{s}^3$};
  \node (dinp3) [rect1, below of=pinp3, fill=dynamicCol, node distance=.6cm] {$\bar{d}^3$};
  
  \node (pinp4) [rect1, right of=pinp3, fill=staticCol] {$\bar{s}^4$};
  \node (dinp4) [rect1, below of=pinp4, fill=dynamicCol, node distance=.6cm] {$\bar{d}^4_1$};
  
  \node (pinp5) [rect1, right of=pinp4, fill=staticCol] {$\bar{s}^5$};
  \node (dinp5) [rect1, below of=pinp5, fill=dynamicCol, node distance=.6cm] {$\bar{d}^5_1$};
  


  % add decoder nodes
  \node (dec1) [rect1, right of=pinp5,  fill=beaublue] {};
  \node (dec2) [rect1, right of=dec1, fill=white,draw=none] {};
  
  % attention
  \node (att) [rect1, above of=pinp2, minimum width=8cm, minimum height =2.3cm , yshift = 1.cm, xshift =.4cm, dashed,draw=red]{};
  \node (attText) [right of=att, xshift= 1.4cm,yshift=.5cm,text width=1cm, align=right]{\textit{Attention layer}};
  
  \node (a) [rectangle, above of=dinp5, minimum width =.5cm, minimum height =.6cm,draw=black, fill=white!30, yshift=1.5 cm]{};
  \node (aa) [right of=a]{$a_t$};
  

  
  
  % add horizontal lines
  \draw[black, thick , ->,dotted] (pinp1.north) -- (a.south);
  \draw[black, thick , ->,dotted] (pinp2.north) -- (a.south);
  \draw[black, thick , ->,dotted] (pinp3.north) -- (a.south);
  \draw[black, thick , ->,dotted] (pinp4.north) -- (a.south);
  \draw[black, thick , ->,dotted] (pinp5.north) -- (a.south);
  \draw[black, thick , ->,dotted] (dec1.north) -- (a.south);
  
  \coordinate[above of = a, yshift=\PHII] (out) ;
  % demands
  \node (ddinp1) [rect1, below of=dec1, fill=staticCol] {$\bar{s}^1$};


  % add vertical lines
  \draw[black, thick , ->] (ddinp1) -- (dec1);

  \draw[black, thick , ->] (dec1) -- (dec2);
  
  
  % add context
  \coordinate[above of = pinp3, yshift=0.7cm, xshift =-.2cm] (context) ;
    \node (c11) [rect1, above of=context, fill=staticCol] {};
  \node (c12) [rect1, below of=c11, fill=dynamicCol, node distance=.6cm] {};
    \node (ct) [right of=c11,yshift=-.35cm]{$c_t$};
    
  % add horizontal lines
  \draw[black, thick , ->,dashed] (pinp1.north) -- (c12.south);
  \draw[black, thick , ->,dashed] (pinp2.north) -- (c12.south);
  \draw[black, thick , ->,dashed] (pinp3.north) -- (c12.south);
  \draw[black, thick , ->,dashed] (pinp4.north) -- (c12.south);
  \draw[black, thick , ->,dashed] (pinp5.north) -- (c12.south);
  \draw[black, thick , ->,dashed] (a.west) -- (c12.east);
  
 % probabilities
   \node (prob) [rectangle, above of=pinp1, minimum width =.5cm, minimum height =.6cm,draw=black, fill=white!30, yshift=1.6 cm,xshift=-.2cm]{};
 \node (proba) [left of=prob,xshift=-.4cm]{$P(y_{t+1}|.)$};
 
 
 
 
 % add horizontal lines
 \draw[black, thick , ->] (pinp1.north) -- (prob.south);
 \draw[black, thick , ->] (pinp2.north) -- (prob.south);
 \draw[black, thick , ->] (pinp3.north) -- (prob.south);
 \draw[black, thick , ->] (pinp4.north) -- (prob.south);
 \draw[black, thick , ->] (pinp5.north) -- (prob.south);
 \draw[black, thick , ->] ([yshift=3.2pt]c12.west) -- (prob.east);

  

  \coordinate[above of=prob,yshift=1 cm] (out2)  ;
 \draw[black, thick , ->] (prob.north) -- (out2);

  % inputs
\node (ppinp1) [rect1, below of=pinp1, fill=staticCol,yshift=-.5 cm] {$s^1$};
\node (cinp01) [rect1, below of=ppinp1, fill=dynamicCol, node distance=.6cm] {$d_t^1$};

\node (ppinp2) [rect1, right of=ppinp1, fill=staticCol] {$s^2$};
\node (cinp02) [rect1, below of=ppinp2, fill=dynamicCol, node distance=.6cm] {$d_t^2$};

\node (ppinp3) [rect1, right of=ppinp2, fill=staticCol] {$s^3$};
\node (cinp03) [rect1, below of=ppinp3, fill=dynamicCol, node distance=.6cm] {$d_t^3$};

\node (ppinp4) [rect1, right of=ppinp3, fill=staticCol] {$s^4$};
\node (cinp04) [rect1, below of=ppinp4, fill=dynamicCol, node distance=.6cm]{$d_t^4$};

\node (ppinp5) [rect1, right of=ppinp4, fill=staticCol] {$s^5$};
\node (cinp05) [rect1, below of=ppinp5, fill=dynamicCol, node distance=.6cm] {$d_t^5$};

\draw[black, thick , ->] (ppinp1) -- (dinp1);
\draw[black, thick , ->] (ppinp2) -- (dinp2);
\draw[black, thick , ->] (ppinp3) -- (dinp3);
\draw[black, thick , ->] (ppinp4) -- (dinp4);
\draw[black, thick , ->] (ppinp5) -- (dinp5);

% embedding
\node (attbox) [rectangle, minimum width = 7.5cm , left of=orig, draw=red, minimum height=1.5cm,dashed,yshift=-.3cm, xshift=3.0cm] {};
\node (atttext) [left of=attbox,xshift=-2cm] {$Embedding$};
\end{tikzpicture}

==> figures/neural-limitation.tex <==
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{almond}{rgb}{0.94, 0.87, 0.8}
\definecolor{staticCol}{rgb}{0.97, 96.0, 1.0}
\definecolor{dynamicCol}{rgb}{0.91, 1.0, 1.0}
\definecolor{coralred}{rgb}{1.0, 0.25, 0.25}

\usetikzlibrary{patterns}


\tikzstyle{rect1} = [rectangle,text width=.4cm, minimum width=.5cm, minimum height=.6cm, text centered, draw=black, fill=white!30, node distance=1.1cm]
\tikzstyle{rect2} = [rectangle,text width=.4cm, minimum width=.5cm, minimum height=1.2cm, text centered, draw=black, fill=white!30, node distance=1.1cm ]
\tikzset{>=latex}
\pgfmathsetmacro{\PHI}{14}
\pgfmathsetmacro{\PHII}{4}
\pgfmathsetmacro{\PSI}{4}
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with \arrow[semithick]{open triangle 60}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]

\tikzset{
  myarrow/.style = {line width=2mm, draw=blue, -triangle 60, fill=blue!40,postaction={draw, line width=4mm, shorten >=6mm, -}}
}





\begin{tikzpicture}[scale=2,node distance=.7cm,scale=1, every node/.style={scale=.8}]

  % slide 1 
  \coordinate (orig) at ( 0.0, 0.0);

  % inputs
  \node (pinp1) [rect1, right of=orig, fill=staticCol] {$s^1$};
  \node (cinp01) [rect1, below of=pinp1, fill=coralred, node distance=.6cm] {$d_1^1$};
  
  \node (pinp2) [rect1, right of=pinp1, fill=staticCol] {$s^2$};
  \node (cinp02) [rect1, below of=pinp2, fill=dynamicCol, node distance=.6cm] {$d_1^2$};
  
  \node (pinp3) [rect1, right of=pinp2, fill=staticCol] {$s^3$};
  \node (cinp03) [rect1, below of=pinp3, fill=dynamicCol, node distance=.6cm] {$d_1^3$};
  
  \node (pinp4) [rect1, right of=pinp3, fill=staticCol] {$s^4$};
  \node (cinp04) [rect1, below of=pinp4, fill=dynamicCol, node distance=.6cm]{$d_1^4$};
  
  \node (pinp5) [rect1, right of=pinp4, fill=staticCol] {$s^5$};
  \node (cinp05) [rect1, below of=pinp5, fill=dynamicCol, node distance=.6cm] {$d_1^5$};
  
  
  %encoder
  \node (enc1) [rect1, above of=pinp1, preaction={fill=almond}, pattern=north west lines, pattern color=red] {};
  \node (enc2) [rect1, above of=pinp2, preaction={fill=almond}, pattern=north west lines, pattern color=red] {};
  \node (enc3) [rect1, above of=pinp3, preaction={fill=almond}, pattern=north west lines, pattern color=red] {};
  \node (enc4) [rect1, above of=pinp4, preaction={fill=almond}, pattern=north west lines, pattern color=red] {};
  \node (enc5) [rect1, above of=pinp5, preaction={fill=almond}, pattern=north west lines, pattern color=red] {};
   
  % add horizontal lines
  \draw[black, thick , ->] (enc1) -- (enc2);
  \draw[black, thick , ->] (enc2) -- (enc3);
  \draw[black, thick , ->] (enc3) -- (enc4);
  \draw[black, thick , ->] (enc4) -- (enc5);
  % add vertical lines
  \draw[black, thick , ->] (pinp1) -- (enc1);
  \draw[black, thick , ->] (pinp2) -- (enc2);
  \draw[black, thick , ->] (pinp3) -- (enc3);
  \draw[black, thick , ->] (pinp4) -- (enc4);
  \draw[black, thick , ->] (pinp5) -- (enc5);
  


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % decoder 1
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % change of dynamics points
  % add decoder input
  \node (dinp1) [rect2, right of=pinp5, fill=beaublue, yshift=-0.3cm] {$\Rightarrow$};
  \node (dec1) [rect1, right of=enc5, preaction={fill=beaublue}, pattern=north west lines, pattern color=red] {};
  \draw[black, thick , ->] (enc5) -- (dec1);
  \draw[black, thick , ->] (dinp1) -- (dec1);
  
  % add second decoder input
  \node (dpinp2) [rect1, right of=dinp1, yshift=0.30cm,fill=staticCol] {$s^1$};
  \node (dcinp2) [rect1, right of=dinp1,yshift=-0.3cm, fill=dynamicCol ] {$d_0^1$};
  \node (dec2) [rect1, right of=dec1, preaction={fill=beaublue}, pattern=north west lines, pattern color=red] {};
  \draw[black, thick , ->] (dpinp2) -- (dec2);
  
  % draw attention 1
  \coordinate[above of = enc1, yshift=\PHII] (att11) ;
  \coordinate[above of = enc2, yshift=\PHII] (att12) ;
  \coordinate[above of = enc3, yshift=\PHII] (att13) ;
  \coordinate[above of = enc4, yshift=\PHII] (att14) ;
  \coordinate[above of = enc5, yshift=\PHII] (att15) ;
  \coordinate[above of = dec1, yshift=\PHII] (att16) ;
  
  \draw[black, thick , ->,  double ] (att11) -- node[right]{1} (enc1) ;
  \draw[black, thick , ->,shorten >=\PSI pt] (att12) -- (enc2);
  \draw[black, thick , ->,shorten >=\PSI pt] (att13) -- (enc3);
  \draw[black, thick , ->,shorten >=\PSI pt] (att14) -- (enc4);
  \draw[black, thick , ->,shorten >=\PSI pt] (att15) -- (enc5);
  \draw[black, thick ] (dec1) -- (att16);
  \draw[black, thick ] (att16) -- (att11);
  \draw[black, thick , ->] (dec1) -- (dec2);
  % % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % % % decoder 2
  % % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % % % slide 4
  % \node (desc1) [align = left,below of=orig, yshift=-2.0cm, xshift=3cm ,] {Need to update the whole sequence.};
  % \node (enc1) [rect1, above of=pinp1, fill=coralred] {};
  % \node (enc2) [rect1, above of=pinp2, fill=coralred] {};
  % \node (enc3) [rect1, above of=pinp3, fill=coralred] {};
  % \node (enc4) [rect1, above of=pinp4, fill=coralred] {};
  % \node (enc5) [rect1, above of=pinp5, fill=coralred] {};
  % \node (dec1) [rect1, right of=enc5, fill=coralred] {};
  % \node (dec2) [rect1, right of=dec1, fill=coralred] {};

  % %%%% slide 5
  % % reset
  % \node (desc1) [align = left,below of=orig, yshift=-2.0cm, xshift=3cm ,] {Node 5 is selected in decoder.};
  % \node (cinp11) [rect1, below of=pinp1, fill=dynamicCol, node distance=.65cm] {$d_1^1$};
  % \node (enc1) [rect1, above of=pinp1, fill= almond] {};
  % \node (enc2) [rect1, above of=pinp2, fill=almond] {};
  % \node (enc3) [rect1, above of=pinp3, fill=almond] {};
  % \node (enc4) [rect1, above of=pinp4, fill=almond] {};
  % \node (enc5) [rect1, above of=pinp5, fill=almond] {};
  % \node (dec1) [rect1, right of=enc5, fill=beaublue] {};
  % \node (dec2) [rect1, right of=dec1, fill=beaublue] {};

  % % draw attention 2
  % \coordinate[above of = enc1, yshift=\PHII+\PHI] (att21) ;
  % \coordinate[above of = enc2, yshift=\PHII+\PHI] (att22) ;
  % \coordinate[above of = enc3, yshift=\PHII+\PHI] (att23) ;
  % \coordinate[above of = enc4, yshift=\PHII+\PHI] (att24) ;
  % \coordinate[above of = enc5, yshift=\PHII+\PHI] (att25) ;
  % \coordinate[above of = dec2, yshift=\PHII+\PHI] (att26) ;

  % \draw[black, thick , ->,shorten >=\PSI pt] (att21) -- (att11);
  % \draw[black, thick , ->,shorten >=\PSI pt] (att22) -- (att12);
  % \draw[black, thick , ->,shorten >=\PSI pt] (att23) -- (att13);
  % \draw[black, thick , ->,shorten >=\PSI pt] (att24) -- (att14);
  % \draw[black, thick , -> double] (att25) -- node[right]{5} (att15) ;
  % \draw[black, thick ] (dec2) -- (att26);
  % \draw[black, thick ] (att26) -- (att21);
  
  % % add second decoder input
  % \node (dpinp3) [rect1, right of=dpinp2, fill=staticCol] {$s^5$};
  % \node (dcinp3) [rect1, right of=dcinp2, fill=dynamicCol] {$d_1^5$};
  % \node (dec3) [rect1, right of=dec2, fill=beaublue] {};
  % \draw[black, thick , ->] (dec2) -- (dec3);
  % \draw[black, thick , ->] (dpinp3) -- (dec3);



  % %%%% slide 6
  % \node (desc1) [align = left,below of=orig, yshift=-2.0cm, xshift=3cm ,] {$d^2_5 \neq d^1_5$.};
  % \node (cinp21) [rect1, below of=pinp1, fill=dynamicCol, node distance=.65cm] {$d_2^1$};
  % \node (cinp22) [rect1, below of=pinp2, fill=dynamicCol, node distance=.65cm] {$d_2^2$};
  % \node (cinp23) [rect1, below of=pinp3, fill=dynamicCol, node distance=.65cm] {$d_2^3$};
  % \node (cinp24) [rect1, below of=pinp4, fill=dynamicCol, node distance=.65cm] {$d_2^4$};
  % \node (cinp25) [rect1, below of=pinp5, fill=coralred, node distance=.65cm] {$d_2^5$};

  % % draw attention 1
  % \coordinate[above of = enc1, yshift=2*\PHI+\PHII] (att31) ;
  % \coordinate[above of = enc2, yshift=2*\PHI+\PHII] (att32) ;
  % \coordinate[above of = enc3, yshift=2*\PHI+\PHII] (att33) ;
  % \coordinate[above of = enc4, yshift=2*\PHI+\PHII] (att34) ;
  % \coordinate[above of = enc5, yshift=2*\PHI+\PHII] (att35) ;
  % \coordinate[above of = dec3, yshift=2*\PHI+\PHII] (att36) ;
  
  % \draw[black, thick , ->, double ] (att31) -- node[right]{1} (att21) ;
  % \draw[black, thick , ->,shorten >=\PSI pt] (att32) -- (att22);
  % \draw[black, thick , ->,shorten >=\PSI pt] (att33) -- (att23);
  % \draw[black, thick , ->,shorten >=\PSI pt] (att34) -- (att24);
  % \draw[black, thick , ->,shorten >=\PSI pt] (att35) -- (att25);
  % \draw[black, thick ] (dec3) -- (att36);
  % \draw[black, thick ] (att36) -- (att31);


  % \draw[black, thick , ->] (dec1) -- (dec2);
  % % slide 7
  % \node (desc1) [align = left,below of=orig, yshift=-2.0cm, xshift=3cm ,] {Node 1 selected in decoder.};
  % \node (enc5) [rect1, above of=pinp5, fill=coralred] {};
  % \node (dec1) [rect1, right of=enc5, fill=coralred] {};
  % \node (dec2) [rect1, right of=dec1, fill=coralred] {};
  % \node (dec3) [rect1, right of=dec2, fill=coralred] {};

  % % slide 8
  % \node (dpinp4) [rect1, right of=dpinp3, fill=staticCol] {$s^1$};
  % \node (dcinp4) [rect1, right of=dcinp3, fill=dynamicCol] {$d_2^1$};
  % \node (cinp21) [rect1, below of=pinp1, fill=dynamicCol, node distance=.65cm] {$d_3^1$};
  % \node (cinp22) [rect1, below of=pinp2, fill=dynamicCol, node distance=.65cm] {$d_3^2$};
  % \node (cinp23) [rect1, below of=pinp3, fill=dynamicCol, node distance=.65cm] {$d_3^3$};
  % \node (cinp24) [rect1, below of=pinp4, fill=dynamicCol, node distance=.65cm] {$d_3^4$};
  % \node (cinp25) [rect1, below of=pinp5, fill=dynamicCol, node distance=.65cm] {$d_3^5$};
  % \node (enc5) [rect1, above of=pinp5, fill=almond] {};
  % \node (dec1) [rect1, right of=enc5, fill=beaublue] {};
  % \node (dec2) [rect1, right of=dec1, fill=beaublue] {};
  % \node (dec3) [rect1, right of=dec2, fill=beaublue] {};
  % \node (dec4) [rect1, right of=dec3, fill=beaublue] {};
  % \draw[black, thick , ->] (dec4) -- (dec3);
  % \draw[black, thick , ->] (dpinp4) -- (dec4);





\end{tikzpicture}




